The characterization of an Alternating Sign Matrix using a triplet

Alternating Sign Matrix(ASM for short) is a square matrix which is consist of 0, 1 and -1. In this paper, we characterize an ASM by showing a bijection between alternating sign matrix and six vertex model, and a bijection between six vertex model and height function. In order to show these bijections, we define a triplet $({a}_{i, j}, {c}_{i, j}, {r}_{i, j})$ for each entry of an ASM. We also define a \textsl{track} for each index of height function, and state more properties of height function.

==> black_path_example_H1_ver3.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tikzpicture}
		\foreach \x in {1, 2, 3, 4}{
			\foreach \y in {1, 2, 3, 4}{
				\coordinate (v_\x_\y) at ($(\x, \y) + (1, 0)$);
			}
		}
		\foreach \x/\k in {1/1, 2/2, 3/3, 4/4}{
			\coordinate (b_\k) at ($(\x, 0) + (1, 0)$);
			\coordinate (v_\x_0) at (b_\k);
		}
		\foreach \y/\k in {1/5, 2/6, 3/7, 4/8}{
			\coordinate (b_\k) at ($(5, \y) + (1, 0)$);
			\coordinate (v_5_\y) at (b_\k);
		}
		\foreach \x/\k in {4/9, 3/10, 2/11, 1/12}{
			\coordinate (b_\k) at ($(\x, 5) + (1, 0)$);
			\coordinate (v_\x_5) at (b_\k);
		}
		\foreach \y/\k in {4/13, 3/14, 2/15, 1/16}{
			\coordinate (b_\k) at ($(0, \y) + (1, 0)$);
			\coordinate (v_0_\y) at (b_\k);
		}
		\foreach \x/\xx in {1/2, 3/4}{
			\foreach \y/\yy in {0/1, 2/3, 4/5}{
				\fill[fill = lightgray, opacity=0.5]
					(v_\x_\y) -- (v_\xx_\y) -- (v_\xx_\yy) -- (v_\x_\yy) -- cycle;
			}
		}
		\foreach \x/\xx in {0/1, 2/3, 4/5}{
			\foreach \y/\yy in {1/2, 3/4}{
				\fill[fill = lightgray, opacity=0.5]
					(v_\x_\y) -- (v_\xx_\y) -- (v_\xx_\yy) -- (v_\x_\yy) -- cycle;
			}
		}
			\draw[very thick] (v_3_4) -- (b_10);
			\draw[dashed] (v_4_4) -- (v_3_4);
			\draw[dashed] (v_4_4) -- (b_9);
			\coordinate (w_0) at (v_3_4);
			\draw[very thick] (v_3_4) -- (v_2_4);
			\draw[very thick] (v_2_3) -- (v_2_4);
			\draw[very thick] (v_2_3) -- (v_3_3);
			\draw[dashed] (v_3_3) -- (v_3_4);
			\coordinate (w_1) at (v_3_3);
			\draw[very thick] (v_3_2) -- (v_3_3);
			\draw[dashed] (v_3_3) -- (v_4_3);
			\draw[thick] (v_4_3) -- (v_4_2);
			\draw[dashed] (v_4_2) -- (v_3_2);
			\coordinate (w_2) at (v_3_2);
			\draw[very thick] (v_3_2) -- (v_2_2);
			\draw[dashed] (v_2_2) -- (v_2_1);
			\draw[thick] (v_2_1) -- (v_3_1);
			\draw[dashed] (v_3_1) -- (v_3_2);
			\coordinate (w_3) at (v_2_2);
			\draw[very thick] (v_1_2) -- (v_2_2);
			\draw[dashed] (v_2_2) -- (v_2_3);
			\draw[dashed] (v_1_3) -- (v_1_2);
			\draw[dashed] (v_1_3) -- (v_2_3);
			\coordinate (w_4) at (v_1_2);
			\draw[very thick] (v_1_2) -- (v_1_1);
			\draw[very thick] (b_16) -- (v_1_1);
			\draw[dashed] (b_15) -- (v_1_2);
		\foreach \k in {0, 1, 2, 3, 4}{
			\fill[fill=white, draw] (w_\k) circle (3pt);
			\node at (w_\k)[below left]{${w}_{\k}$};
		}
		\node at (b_10)[above]{${v}_{15}$};
		\node at (b_16)[left]{${v}_{5}$};
		\foreach \x in {1, 2, 3, 4}{
			\foreach \y in {1, 2, 3, 4}{
				\coordinate (u_\x_\y) at ($(\x, \y) - (6, 0)$);
			}
		}
		\foreach \x/\k in {1/1, 2/2, 3/3, 4/4}{
			\coordinate (d_\k) at ($(\x, 0) - (6, 0)$);
			\coordinate (u_\x_0) at (d_\k);
		}
		\foreach \y/\k in {1/5, 2/6, 3/7, 4/8}{
			\coordinate (d_\k) at ($(5, \y) - (6, 0)$);
			\coordinate (u_5_\y) at (d_\k);
		}
		\foreach \x/\k in {4/9, 3/10, 2/11, 1/12}{
			\coordinate (d_\k) at ($(\x, 5) - (6, 0)$);
			\coordinate (u_\x_5) at (d_\k);
		}
		\foreach \y/\k in {4/13, 3/14, 2/15, 1/16}{
			\coordinate (d_\k) at ($(0, \y) - (6, 0)$);
			\coordinate (u_0_\y) at (d_\k);
		}
		\foreach \x/\xx in {1/2, 3/4}{
			\foreach \y/\yy in {0/1, 2/3, 4/5}{
				\fill[fill = lightgray, opacity=0.5]
					(u_\x_\y) -- (u_\xx_\y) -- (u_\xx_\yy) -- (u_\x_\yy) -- cycle;
			}
		}
		\foreach \x/\xx in {0/1, 2/3, 4/5}{
			\foreach \y/\yy in {1/2, 3/4}{
				\fill[fill = lightgray, opacity=0.5]
					(u_\x_\y) -- (u_\xx_\y) -- (u_\xx_\yy) -- (u_\x_\yy) -- cycle;
			}
		}
			\draw[dashed] (u_3_4) -- (d_10);
			\draw[very thick] (u_4_4) -- (u_3_4);
			\draw[very thick] (u_4_4) -- (d_9);
			\coordinate (m_0) at (u_3_4);
			\draw[dashed] (u_3_4) -- (u_2_4);
			\draw[dashed] (u_2_3) -- (u_2_4);
			\draw[dashed] (u_2_3) -- (u_3_3);
			\draw[very thick] (u_3_3) -- (u_3_4);
			\coordinate (m_1) at (u_3_3);
			\draw[very thick] (u_3_2) -- (u_3_3);
			\draw[dashed] (u_3_3) -- (u_4_3);
			\draw[thick] (u_4_3) -- (u_4_2);
			\draw[dashed] (u_4_2) -- (u_3_2);
			\coordinate (m_2) at (u_3_2);
			\draw[very thick] (u_3_2) -- (u_2_2);
			\draw[dashed] (u_2_2) -- (u_2_1);
			\draw[thick] (u_2_1) -- (u_3_1);
			\draw[dashed] (u_3_1) -- (u_3_2);
			\coordinate (m_3) at (u_2_2);
			\draw[dashed] (u_1_2) -- (u_2_2);
			\draw[very thick] (u_2_2) -- (u_2_3);
			\draw[very thick] (u_1_3) -- (u_1_2);
			\draw[very thick] (u_1_3) -- (u_2_3);
			\coordinate (m_4) at (u_1_2);
			\draw[dashed] (u_1_2) -- (u_1_1);
			\draw[dashed] (d_16) -- (u_1_1);
			\draw[very thick] (d_15) -- (u_1_2);
		\foreach \k in {0, 1, 2, 3, 4}{
			\fill[fill=white, draw] (m_\k) circle (3pt);
			\node at (m_\k)[below left]{${w}_{\k}$};
		}
		\node at (d_9)[above]{${v}_{14}$};
		\node at (d_15)[left]{${v}_{4}$};
	\end{tikzpicture}
	\caption{
		left:the black path in $\psi \in \mathfrak{fpl}(4, {\tau}_{-})$,
		right:the black path in $\operatorname{H}_{1}\psi \in \mathfrak{fpl}(4, {\tau}_{+})$.
	}
\end{figure}

==> example_pi_minus_tikz_2.tex <==
\begin{figure}[H]
\begin{tabular}{ccc}
	\begin{minipage}{0.3\hsize}
	\centering
	\begin{tikzpicture}[scale = 0.6]
	\draw[->] (0, 5) -- (0, 0);
		\node at (0, 0)[below]{$i$};
	\draw[->] (0, 5) -- (5, 5);
		\node at (5, 5)[right]{$j$};
	\foreach \x in {1, ..., 4} {
		\coordinate (v\x) at (\x, 0) node at (v\x)[below]{
		};
	}
	\foreach \x in {5, ..., 8} {
		\coordinate (v\x) at ($(5, \x) + (0, -4)$) node at (v\x)[right]{
		};
	}
	\foreach \x in {9, ..., 12} {
		\coordinate (v\x) at ($(13, 5) - (\x, 0)$) node at (v\x)[above]{
		};
	}
	\foreach \x in {13, ..., 16} {
		\coordinate (v\x) at ($(0, 17) - (0, \x)$) node at (v\x)[left]{
		};
	}
	\foreach \y in {1, ..., 4} {
		\foreach \x in {1, ..., 4} {
			\coordinate (v\x_\y) at ($(\x, \y)$) node at (v\x_\y)[left]{
			};
		}
	}
	\foreach \x/\k in {1/6, 3/8}{
		\draw[thick] (\x, 1) -- (v\x);
			\node at (v\x)[below]{
				${e}_{\k}$
			};
	}
	\foreach \x/\k in {2/7, 4/9}{
		\draw[dashed] (\x, 1) -- (v\x);
			\node at (v\x)[below]{
				${e}_{\k}$
			};
	}
	\foreach \x/\k in {5/10, 7/12}{
		\draw[thick] (v\x) -- ($(4, \x) - (0, 4)$);
			\node at (v\x)[right]{
				${e}_{\k}$
			};
	}
	\foreach \x/\k in {6/11, 8/13}{
		\draw[dashed] (v\x) -- ($(4, \x) - (0, 4)$);
			\node at (v\x)[right]{
				${e}_{\k}$
			};
	}
	\foreach \x/\k in {9/14, 11/16}{
		\draw[thick] ($(13, 4) - (\x, 0)$) -- (v\x);
			\node at (v\x)[above]{
				${e}_{\k}$
			};
	}
	\foreach \x/\k in {10/15, 12/1}{
		\draw[dashed] ($(13, 4) - (\x, 0)$) -- (v\x);
			\node at (v\x)[above]{
				${e}_{\k}$
			};
	}
	\foreach \x/\k in {13/2, 15/4}{
		\draw[thick] (v\x) -- ($(1, 17) - (0, \x)$);
			\node at (v\x)[left]{
				${e}_{\k}$
			};
	}
	\foreach \x/\k in {14/4, 16/5}{
		\draw[dashed] (v\x) -- ($(1, 17) -(0, \x)$);
			\node at (v\x)[left]{
				${e}_{\k}$
			};
	}
	\foreach \x in {1, 2} {
		\draw[dashed] (v\x_4) -- ($(v\x_4) + (1, 0)$);
	}
	\foreach \x in {3} {
		\draw[thick] (v\x_4) -- ($(v\x_4) + (1, 0)$);
	}
	\foreach \x in {1, 2, 3} {
		\draw[dashed] (v\x_3) -- ($(v\x_3) + (1, 0)$);
	}
	\foreach \x in {1, 2} {
		\draw[dashed] (v\x_2) -- ($(v\x_2) + (1, 0)$);
	}
	\foreach \x in {3} {
		\draw[thick] (v\x_2) -- ($(v\x_2) + (1, 0)$);
	}
	\foreach \x in {2} {
		\draw[dashed] (v\x_1) -- ($(v\x_1) + (1, 0)$);
	}
	\foreach \x in {1, 3} {
		\draw[thick] (v\x_1) -- ($(v\x_1) + (1, 0)$);
	}
	\foreach \y in {1} {
		\draw[dashed] (v1_\y) -- ($(v1_\y) + (0, 1)$);
	}
	\foreach \y in {2, 3} {
		\draw[thick] (v1_\y) -- ($(v1_\y) + (0, 1)$);
	}
	\foreach \y in {1, 2, 3} {
		\draw[thick] (v2_\y) -- ($(v2_\y) + (0, 1)$);
	}
	
	\foreach \y in {1} {
		\draw[dashed] (v3_\y) -- ($(v3_\y) + (0, 1)$);
	}
	\foreach \y in {2, 3} {
		\draw[thick] (v3_\y) -- ($(v3_\y) + (0, 1)$);
	}
	\foreach \y in {1, 3} {
		\draw[dashed] (v4_\y) -- ($(v4_\y) + (0, 1)$);
	}
	\foreach \y in {2} {
		\draw[thick] (v4_\y) -- ($(v4_\y) + (0, 1)$);
	}
	\foreach \x in {1,3, 6, 8, 9, 11, 14, 16} {
		\fill (v\x)[fill=black, draw] circle (2pt); 
	}
	\foreach \x in {2, 4, 5, 7, 10, 12, 13, 15} {
		\fill (v\x)[fill=white, draw] circle (2pt);
	}
	\foreach \x in {1, 3} {
		\foreach \y in {1, 3} {
			\fill (v\x_\y)[fill=white, draw] circle (2pt);
		}
		\foreach \y in {2, 4} {
			\fill (v\x_\y)[fill=black, draw] circle (2pt);
		}
	}
	\foreach \x in {2, 4} {
		\foreach \y in {2, 4} {
			\fill (v\x_\y)[fill=white, draw] circle (2pt);
		}
		\foreach \y in {1, 3} {
			\fill (v\x_\y)[fill=black, draw] circle (2pt);
		}
	}
	\end{tikzpicture}
	\subcaption{$\psi \in \fpl(4, {\tau}_{-})$}
	\end{minipage}
&
	\begin{minipage}{0.3\hsize}
	\centering
	\begin{tikzpicture}[scale = 0.4]
	\foreach \x in {1, ..., 4} {
		\coordinate (v\x) at (\x, 0) node at (v\x)[below]{
		};
	}
	\foreach \x in {5, ..., 8} {
		\coordinate (v\x) at ($(5, \x) + (0, -4)$) node at (v\x)[right]{
		};
	}
	\foreach \x in {9, ..., 12} {
		\coordinate (v\x) at ($(13, 5) - (\x, 0)$) node at (v\x)[above]{
		};
	}
	\foreach \x in {13, ..., 16} {
		\coordinate (v\x) at ($(0, 17) - (0, \x)$) node at (v\x)[left]{
		};
	}
	\foreach \y in {1, ..., 4} {
		\foreach \x in {1, ..., 4} {
			\coordinate (v\x_\y) at ($(\x, \y)$) node at (v\x_\y)[left]{
			};
		}
	}
	\foreach \x in {1, 3}{
		\draw[thick] (\x, 1) -- (v\x)
		;
	}
	\foreach \x in {5, 7}{
		\draw[thick] (v\x) -- ($(4, \x) - (0, 4)$)
		;
	}
	\foreach \x in {9, 11}{
		\draw[thick] ($(13, 4) - (\x, 0)$) -- (v\x)
		;
	}
	\foreach \x in {13, 15}{
		\draw[thick] (v\x) -- ($(1, 17) - (0, \x)$)
		;
	}
	\foreach \x in {3} {
		\draw[thick] (v\x_4) -- ($(v\x_4) + (1, 0)$);
	}
	\foreach \x in {} {
		\draw[thick] (v\x_3) -- ($(v\x_3) + (1, 0)$);
	}
	\foreach \x in {3} {
		\draw[thick] (v\x_2) -- ($(v\x_2) + (1, 0)$);
	}
	\foreach \x in {1, 3} {
		\draw[thick] (v\x_1) -- ($(v\x_1) + (1, 0)$);
	}
	\foreach \y in {2, 3} {
		\draw[thick] (v1_\y) -- ($(v1_\y) + (0, 1)$);
	}
	\foreach \y in {1, 2, 3} {
		\draw[thick] (v2_\y) -- ($(v2_\y) + (0, 1)$);
	}
	\foreach \y in {2, 3} {
		\draw[thick] (v3_\y) -- ($(v3_\y) + (0, 1)$);
	}
	\foreach \y in {2} {
		\draw[thick] (v4_\y) -- ($(v4_\y) + (0, 1)$);
	}
	\foreach \x in {1,3,  ..., 15} {
		\fill (v\x)[fill=black, draw] circle (2pt); 
	}
	\draw (2.5, 2.5) circle [radius=4cm];
	\foreach \angle / \y in {0/6, 45/7, 90/8, 135/1, 180/2, 225/3, 270/4, 315/5} {
		\coordinate (w\y) at ($(\angle: 4cm) + (2.5, 2.5)$);
		\fill (w\y) circle (2pt) node at ($(w\y) + (\angle: 0.5cm)$){$\y$};
	}
	\foreach \x / \y in {1/3, 3/4, 5/5, 7/6, 9/7, 11/8, 13/1, 15/2} {
		\draw[thick] (v\x) -- (w\y);
	}
	\end{tikzpicture}
	\subcaption{${\pi}_{b, {\tau}_{-}}(\psi)$}
	\end{minipage}
&
	\begin{minipage}{0.3\hsize}
	\centering
	\begin{tikzpicture}[scale = 0.4]
	\foreach \x in {1, ..., 4} {
		\coordinate (v\x) at (\x, 0) node at (v\x)[below]{
		};
	}
	\foreach \x in {5, ..., 8} {
		\coordinate (v\x) at ($(5, \x) + (0, -4)$) node at (v\x)[right]{
		};
	}
	\foreach \x in {9, ..., 12} {
		\coordinate (v\x) at ($(13, 5) - (\x, 0)$) node at (v\x)[above]{
		};
	}
	\foreach \x in {13, ..., 16} {
		\coordinate (v\x) at ($(0, 17) - (0, \x)$) node at (v\x)[left]{
		};
	}
	\foreach \y in {1, ..., 4} {
		\foreach \x in {1, ..., 4} {
			\coordinate (v\x_\y) at ($(\x, \y)$) node at (v\x_\y)[left]{
			};
		}
	}
	\foreach \x in {2, 4}{
		\draw[dashed] (\x, 1) -- (v\x)
		;
	}
	\foreach \x in {6, 8}{
		\draw[dashed] (v\x) -- ($(4, \x) - (0, 4)$)
		;
	}
	\foreach \x in {10, 12}{
		\draw[dashed] ($(13, 4) - (\x, 0)$) -- (v\x)
		;
	}
	\foreach \x in {14, 16}{
		\draw[dashed] (v\x) -- ($(1, 17) -(0, \x)$)
		;
	}
	\foreach \x in {1, 2} {
		\draw[dashed] (v\x_4) -- ($(v\x_4) + (1, 0)$);
	}
	\foreach \x in {1, 2, 3} {
		\draw[dashed] (v\x_3) -- ($(v\x_3) + (1, 0)$);
	}
	\foreach \x in {1, 2} {
		\draw[dashed] (v\x_2) -- ($(v\x_2) + (1, 0)$);
	}
	\foreach \x in {2} {
		\draw[dashed] (v\x_1) -- ($(v\x_1) + (1, 0)$);
	}
	\foreach \y in {1} {
		\draw[dashed] (v1_\y) -- ($(v1_\y) + (0, 1)$);
	}
	\foreach \y in {1} {
		\draw[dashed] (v3_\y) -- ($(v3_\y) + (0, 1)$);
	}
	\foreach \y in {1, 3} {
		\draw[dashed] (v4_\y) -- ($(v4_\y) + (0, 1)$);
	}
	\foreach \x in {2, 4, ..., 16} {
		\fill (v\x)[fill=white, draw] circle (2pt);
	}
	\draw (2.5, 2.5) circle [radius=4cm];
	\foreach \angle / \y in {0/6, 45/7, 90/8, 135/1, 180/2, 225/3, 270/4, 315/5} {
		\coordinate (w\y) at ($(\angle: 4cm) + (2.5, 2.5)$);
		\fill (w\y) circle (2pt) node at ($(w\y) + (\angle: 0.5cm)$){$\y$};
	}
	\foreach \x / \y in {16/3, 2/4, 4/5, 6/6, 8/7, 10/8, 12/1, 14/2} {
		\draw[dashed] (v\x) -- (w\y);
	}
	\end{tikzpicture}
	\subcaption{${\pi}_{w, {\tau}_{-}}(\psi)$}
	\end{minipage}
\end{tabular}
\caption{An example of ${\pi}_{b, {\tau}_{-}}$ and ${\pi}_{w, {\tau}_{-}}$}
\label{pic:example_pi_minus_tikz}
\end{figure}

==> tikz_fixed_H0_even_ver3.tex <==
\begin{figure}[htbp]
\begin{tabular}{ccc}
\begin{minipage}{0.3\hsize}
\centering
\begin{tikzpicture}
	\coordinate (O) at (0, 0);
	\coordinate (A) at (0, 1);
	\coordinate (B) at (1, 0);
	\coordinate (C) at (0, -1); 
	\coordinate (D) at (-1, 0);
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, 1) -- (-1, 1) -- (-1, 0) --cycle;
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, -1) -- (1, -1) -- (1, 0) -- cycle;
	\draw[dashed] (O) -- (A);
	\draw[dashed] (O) -- (B);
	\draw[thick] (O) -- (C);
	\draw[thick] (O) -- (D);
	\fill (O) [fill=black, draw] circle (2pt);
	\foreach \x in {A, B, C, D} {
		\fill (\x) [fill=white, draw] circle (2pt);
	}
\end{tikzpicture}
\subcaption{fixed vertex of $\operatorname{H}_{k}$}
\end{minipage}
&
\begin{minipage}{0.3\hsize}
\centering
\begin{tikzpicture}
	\coordinate (O) at (0, 0);
	\coordinate (A) at (0, 1);
	\coordinate (B) at (1, 0);
	\coordinate (C) at (0, -1); 
	\coordinate (D) at (-1, 0);
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, 1) -- (-1, 1) -- (-1, 0) --cycle;
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, -1) -- (1, -1) -- (1, 0) -- cycle;
	\draw[dashed] (O) -- (A);
	\draw[thick] (O) -- (B);
	\draw[dashed] (O) -- (C);
	\draw[thick] (O) -- (D);
	\fill (O) [fill=black, draw] circle (2pt);
	\foreach \x in {A, B, C, D} {
		\fill (\x) [fill=white, draw] circle (2pt);
	}
\end{tikzpicture}
\subcaption{fixed vertex of $\operatorname{H}_{k}$}
\end{minipage}
&
\begin{minipage}{0.3\hsize}
\centering
\begin{tikzpicture}
	\coordinate (O) at (0, 0);
	\coordinate (A) at (0, 1);
	\coordinate (B) at (1, 0);
	\coordinate (C) at (0, -1); 
	\coordinate (D) at (-1, 0);
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, 1) -- (-1, 1) -- (-1, 0) --cycle;
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, -1) -- (1, -1) -- (1, 0) -- cycle;
	\draw[dashed] (O) -- (A);
	\draw[thick] (O) -- (B);
	\draw[thick] (O) -- (C);
	\draw[dashed] (O) -- (D);
	\fill (O) [fill=black, draw] circle (2pt);
	\foreach \x in {A, B, C, D} {
		\fill (\x) [fill=white, draw] circle (2pt);
	}
\end{tikzpicture}
\subcaption{not fixed vertex of $\operatorname{H}_{k}$}
\end{minipage}
\\
\begin{minipage}{0.3\hsize}
\centering
\begin{tikzpicture}
	\coordinate (O) at (0, 0);
	\coordinate (A) at (0, 1);
	\coordinate (B) at (1, 0);
	\coordinate (C) at (0, -1); 
	\coordinate (D) at (-1, 0);
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, 1) -- (-1, 1) -- (-1, 0) --cycle;
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, -1) -- (1, -1) -- (1, 0) -- cycle;
	\draw[thick] (O) -- (A);
	\draw[dashed] (O) -- (B);
	\draw[dashed] (O) -- (C);
	\draw[thick] (O) -- (D);
	\fill (O) [fill=black, draw] circle (2pt);
	\foreach \x in {A, B, C, D} {
		\fill (\x) [fill=white, draw] circle (2pt);
	}
\end{tikzpicture}
\subcaption{not fixed vertex of $\operatorname{H}_{k}$}
\end{minipage}
&
\begin{minipage}{0.3\hsize}
\centering
\begin{tikzpicture}
	\coordinate (O) at (0, 0);
	\coordinate (A) at (0, 1);
	\coordinate (B) at (1, 0);
	\coordinate (C) at (0, -1); 
	\coordinate (D) at (-1, 0);
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, 1) -- (-1, 1) -- (-1, 0) --cycle;
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, -1) -- (1, -1) -- (1, 0) -- cycle;
	\draw[thick] (O) -- (A);
	\draw[dashed] (O) -- (B);
	\draw[thick] (O) -- (C);
	\draw[dashed] (O) -- (D);
	\fill (O) [fill=black, draw] circle (2pt);
	\foreach \x in {A, B, C, D} {
		\fill (\x) [fill=white, draw] circle (2pt);
	}
\end{tikzpicture}
\subcaption{fixed vertex of $\operatorname{H}_{k}$}
\end{minipage}
&
\begin{minipage}{0.3\hsize}
\centering
\begin{tikzpicture}
	\coordinate (O) at (0, 0);
	\coordinate (A) at (0, 1);
	\coordinate (B) at (1, 0);
	\coordinate (C) at (0, -1); 
	\coordinate (D) at (-1, 0);
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, 1) -- (-1, 1) -- (-1, 0) --cycle;
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, -1) -- (1, -1) -- (1, 0) -- cycle;
	\draw[thick] (O) -- (A);
	\draw[thick] (O) -- (B);
	\draw[dashed] (O) -- (C);
	\draw[dashed] (O) -- (D);
	\fill (O) [fill=black, draw] circle (2pt);
	\foreach \x in {A, B, C, D} {
		\fill (\x) [fill=white, draw] circle (2pt);
	}
\end{tikzpicture}
\subcaption{fixed vertex of $\operatorname{H}_{k}$}
\end{minipage}
\end{tabular}
\caption{If $i + j$ and $k$ have the same parity}
\label{fig:fixed_H0_even}
\end{figure}

==> tikz_fixed_H1_even_ver3.tex <==
\begin{figure}[htbp]
\begin{tabular}{ccc}
\begin{minipage}{0.3\hsize}
\centering
\begin{tikzpicture}
	\coordinate (O) at (0, 0);
	\coordinate (A) at (0, 1);
	\coordinate (B) at (1, 0);
	\coordinate (C) at (0, -1); 
	\coordinate (D) at (-1, 0);
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, 1) -- (1, 1) -- (1, 0) --cycle;
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, -1) -- (-1, -1) -- (-1, 0) -- cycle;
	\draw[dashed] (O) -- (A);
	\draw[dashed] (O) -- (B);
	\draw[thick] (O) -- (C);
	\draw[thick] (O) -- (D);
	\fill (O) [fill=black, draw] circle (2pt);
	\foreach \x in {A, B, C, D} {
		\fill (\x) [fill=white, draw] circle (2pt);
	}
\end{tikzpicture}
\subcaption{not fixed vertex of $\operatorname{H}_{k}$}
\end{minipage}
&
\begin{minipage}{0.3\hsize}
\centering
\begin{tikzpicture}
	\coordinate (O) at (0, 0);
	\coordinate (A) at (0, 1);
	\coordinate (B) at (1, 0);
	\coordinate (C) at (0, -1); 
	\coordinate (D) at (-1, 0);
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, 1) -- (1, 1) -- (1, 0) --cycle;
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, -1) -- (-1, -1) -- (-1, 0) -- cycle;
	\draw[dashed] (O) -- (A);
	\draw[thick] (O) -- (B);
	\draw[dashed] (O) -- (C);
	\draw[thick] (O) -- (D);
	\fill (O) [fill=black, draw] circle (2pt);
	\foreach \x in {A, B, C, D} {
		\fill (\x) [fill=white, draw] circle (2pt);
	}
\end{tikzpicture}
\subcaption{fixed vertex of $\operatorname{H}_{k}$}
\end{minipage}
&
\begin{minipage}{0.3\hsize}
\centering
\begin{tikzpicture}
	\coordinate (O) at (0, 0);
	\coordinate (A) at (0, 1);
	\coordinate (B) at (1, 0);
	\coordinate (C) at (0, -1); 
	\coordinate (D) at (-1, 0);
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, 1) -- (1, 1) -- (1, 0) --cycle;
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, -1) -- (-1, -1) -- (-1, 0) -- cycle;
	\draw[dashed] (O) -- (A);
	\draw[thick] (O) -- (B);
	\draw[thick] (O) -- (C);
	\draw[dashed] (O) -- (D);
	\fill (O) [fill=black, draw] circle (2pt);
	\foreach \x in {A, B, C, D} {
		\fill (\x) [fill=white, draw] circle (2pt);
	}
\end{tikzpicture}
\subcaption{fixed vertex of $\operatorname{H}_{k}$}
\end{minipage}
\\
\begin{minipage}{0.3\hsize}
\centering
\begin{tikzpicture}
	\coordinate (O) at (0, 0);
	\coordinate (A) at (0, 1);
	\coordinate (B) at (1, 0);
	\coordinate (C) at (0, -1); 
	\coordinate (D) at (-1, 0);
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, 1) -- (1, 1) -- (1, 0) --cycle;
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, -1) -- (-1, -1) -- (-1, 0) -- cycle;
	\draw[thick] (O) -- (A);
	\draw[dashed] (O) -- (B);
	\draw[dashed] (O) -- (C);
	\draw[thick] (O) -- (D);
	\fill (O) [fill=black, draw] circle (2pt);
	\foreach \x in {A, B, C, D} {
		\fill (\x) [fill=white, draw] circle (2pt);
	}
\end{tikzpicture}
\subcaption{fixed vertex of $\operatorname{H}_{k}$}
\end{minipage}
&
\begin{minipage}{0.3\hsize}
\centering
\begin{tikzpicture}
	\coordinate (O) at (0, 0);
	\coordinate (A) at (0, 1);
	\coordinate (B) at (1, 0);
	\coordinate (C) at (0, -1); 
	\coordinate (D) at (-1, 0);
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, 1) -- (1, 1) -- (1, 0) --cycle;
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, -1) -- (-1, -1) -- (-1, 0) -- cycle;
	\draw[thick] (O) -- (A);
	\draw[dashed] (O) -- (B);
	\draw[thick] (O) -- (C);
	\draw[dashed] (O) -- (D);
	\fill (O) [fill=black, draw] circle (2pt);
	\foreach \x in {A, B, C, D} {
		\fill (\x) [fill=white, draw] circle (2pt);
	}
\end{tikzpicture}
\subcaption{fixed vertex of $\operatorname{H}_{k}$}
\end{minipage}
&
\begin{minipage}{0.3\hsize}
\centering
\begin{tikzpicture}
	\coordinate (O) at (0, 0);
	\coordinate (A) at (0, 1);
	\coordinate (B) at (1, 0);
	\coordinate (C) at (0, -1); 
	\coordinate (D) at (-1, 0);
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, 1) -- (1, 1) -- (1, 0) --cycle;
	\fill[fill=lightgray, opacity=0.5] (0, 0) -- (0, -1) -- (-1, -1) -- (-1, 0) -- cycle;
	\draw[thick] (O) -- (A);
	\draw[thick] (O) -- (B);
	\draw[dashed] (O) -- (C);
	\draw[dashed] (O) -- (D);
	\fill (O) [fill=black, draw] circle (2pt);
	\foreach \x in {A, B, C, D} {
		\fill (\x) [fill=white, draw] circle (2pt);
	}
\end{tikzpicture}
\subcaption{not fixed vertex of $\operatorname{H}_{k}$}
\end{minipage}
\end{tabular}
\caption{
	If $i + j$ and $k$ do not have the same parity
}
\label{fig:fixed_H1_even}
\end{figure}

==> tikz_fixed_boundary_H1_ver3.tex <==
\begin{figure}[htbp]
	\centering
	\begin{tabular}{cc}
		\begin{minipage}{0.45\hsize}
			\begin{center}
			\begin{tikzpicture}
				\coordinate (A) at (-2, 0);
				\coordinate (B) at (-2, 1);
				\coordinate (C) at (-1, 1);
				\coordinate (D) at (-1, 0);
				\foreach \x/\y in {D/A} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {B/C, C/D} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (B)[left]{
					${e}_{2k}$
				};
				\node at (A)[left]{
					${e}_{2k + 1}$
				};
				\node at (D)[right]{$w$};
				\fill[fill=white, draw] (D) circle (2pt);
		\node at (0, 0.5){$\Rightarrow$};
				\coordinate (E) at (1, 0);
				\coordinate (F) at (1, 1);
				\coordinate (G) at (2, 1);
				\coordinate (H) at (2, 0);
				\foreach \x/\y in {F/G, G/H} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {H/E} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (F)[left]{
					${e}_{2k}$
				};
				\node at (E)[left]{
					${e}_{2k + 1}$
				};
				\node at (H)[right]{$w$};
				\fill[fill=white, draw] (H) circle (2pt);
			\end{tikzpicture}
			\end{center}
			\subcaption{
				When 
				$1 \leq i < n$
				and
				$j = 0$
			}
		\end{minipage}
		&
		\begin{minipage}{0.45\hsize}
			\begin{center}
			\begin{tikzpicture}
				\coordinate (A) at (-2, 0);
				\coordinate (B) at (-2, 1);
				\coordinate (C) at (-1, 1);
				\coordinate (D) at (-1, 0);
				\foreach \x/\y in {C/D, D/A} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {B/C} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (B)[left]{
					${e}_{2k}$
				};
				\node at (A)[left]{
					${e}_{2k + 1}$
				};
				\node at (C)[right]{$w$};
				\fill[fill=white, draw] (C) circle (2pt);
		\node at (0, 0.5){$\Rightarrow$};
				\coordinate (E) at (1, 0);
				\coordinate (F) at (1, 1);
				\coordinate (G) at (2, 1);
				\coordinate (H) at (2, 0);
				\foreach \x/\y in {F/G} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {G/H, H/E} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (F)[left]{
					${e}_{2k}$
				};
				\node at (E)[left]{
					${e}_{2k + 1}$
				};
				\node at (G)[right]{$w$};
				\fill[fill=white, draw] (G) circle (2pt);
			\end{tikzpicture}
			\end{center}
			\subcaption{
				When
				$1 \leq i < n$
				and
				$j = 0$
			}
		\end{minipage}
		\\
		\begin{minipage}{0.45\hsize}
			\begin{center}
			\begin{tikzpicture}
				\coordinate (A) at (-2, 0);
				\coordinate (B) at (-2, 1);
				\coordinate (C) at (-1, 1);
				\coordinate (D) at (-1, 0);
				\foreach \x/\y in {A/B, B/C} {
					\draw[thick] (\x) -- (\y);
				}
				\foreach \x/\y in {C/D} {
					\draw[dashed] (\x) -- (\y);
				}
				\node at (A)[below]{${e}_{2k}$};
				\node at (D)[below]{${e}_{2k + 1}$};
				\node at (C)[above]{$w$};
				\fill[fill=white, draw] (C) circle (2pt);
		\node at (0, 0.5){$\Rightarrow$};
				\coordinate (E) at (1, 0);
				\coordinate (F) at (1, 1);
				\coordinate (G) at (2, 1);
				\coordinate (H) at (2, 0);
				\foreach \x/\y in {E/F, F/G} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {G/H} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (E)[below]{${e}_{2k}$};
				\node at (G)[above]{$w$};
				\node at (H)[below]{${e}_{2k + 1}$};
				\fill[fill=white, draw] (G) circle (2pt);
			\end{tikzpicture}
			\end{center}
			\subcaption{
				When
				$i = n$
				and
				$1 \leq j < n$.
			}
		\end{minipage}
		&
		\begin{minipage}{0.45\hsize}
			\begin{center}
			\begin{tikzpicture}
				\coordinate (A) at (-2, 0);
				\coordinate (B) at (-2, 1);
				\coordinate (C) at (-1, 1);
				\coordinate (D) at (-1, 0);
				\foreach \x/\y in {A/B} {
					\draw[thick] (\x) -- (\y);
				}
				\foreach \x/\y in {B/C, C/D} {
					\draw[dashed] (\x) -- (\y);
				}
				\node at (A)[below]{${e}_{2k}$};
				\node at (D)[below]{${e}_{2k + 1}$};
				\node at (B)[above]{$w$};
				\fill[fill=white, draw] (B) circle (2pt);
		\node at (0, 0.5){$\Rightarrow$};
				\coordinate (E) at (1, 0);
				\coordinate (F) at (1, 1);
				\coordinate (G) at (2, 1);
				\coordinate (H) at (2, 0);
				\foreach \x/\y in {E/F} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {F/G, G/H} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (E)[below]{${e}_{2k}$};
				\node at (H)[below]{${e}_{2k + 1}$};
				\node at (F)[above]{$w$};
				\fill[fill=white, draw] (F) circle (2pt);
			\end{tikzpicture}
			\end{center}
			\subcaption{
				When
				$i = n$
				and
				$1 \leq j < n$.
			}
		\end{minipage}
		\\
		\begin{minipage}{0.45\hsize}
			\begin{center}
			\begin{tikzpicture}
				\coordinate (A) at (-2, 0);
				\coordinate (B) at (-2, 1);
				\coordinate (C) at (-1, 1);
				\coordinate (D) at (-1, 0);
				\foreach \x/\y in {B/C} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {D/A, A/B} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (D)[right]{${e}_{2k}$};
				\node at (C)[right]{${e}_{2k + 1}$};
				\node at (B)[left]{$w$};
				\fill[fill=white, draw] (B) circle (2pt);
		\node at (0, 0.5){$\Rightarrow$};
				\coordinate (E) at (1, 0);
				\coordinate (F) at (1, 1);
				\coordinate (G) at (2, 1);
				\coordinate (H) at (2, 0);
				\foreach \x/\y in {H/E, E/F} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {F/G} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (H)[right]{${e}_{2k}$};
				\node at (G)[right]{${e}_{2k + 1}$};
				\node at (F)[left]{$w$};
				\fill[fill=white, draw] (F) circle (2pt);
			\end{tikzpicture}
			\end{center}
			\subcaption{
				When
				$1 \leq i < n$
				and
				$j = n$.
			}
		\end{minipage}
		&
		\begin{minipage}{0.45\hsize}
			\begin{center}
			\begin{tikzpicture}
				\coordinate (A) at (-2, 0);
				\coordinate (B) at (-2, 1);
				\coordinate (C) at (-1, 1);
				\coordinate (D) at (-1, 0);
				\foreach \x/\y in {A/B, B/C} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {D/A} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (A)[left]{$w$};
				\node at (D)[right]{${e}_{2k}$};
				\node at (C)[right]{${e}_{2k + 1}$};
				\fill[fill=white, draw] (A) circle (2pt);
		\node at (0, 0.5){$\Rightarrow$};
				\coordinate (E) at (1, 0);
				\coordinate (F) at (1, 1);
				\coordinate (G) at (2, 1);
				\coordinate (H) at (2, 0);
				\foreach \x/\y in {H/E} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {E/F, F/G} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (E)[left]{$w$};
				\node at (H)[right]{${e}_{2k}$};
				\node at (G)[right]{${e}_{2k + 1}$};
				\fill[fill=white, draw] (E) circle (2pt);
			\end{tikzpicture}
			\end{center}
			\subcaption{
				When
				$1 \leq i < n$
				and
				$j = n$.
			}
		\end{minipage}
		\\
		\begin{minipage}{0.45\hsize}
			\begin{center}
			\begin{tikzpicture}
				\coordinate (A) at (-2, 0);
				\coordinate (B) at (-2, 1);
				\coordinate (C) at (-1, 1);
				\coordinate (D) at (-1, 0);
				\foreach \x/\y in {A/B} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {C/D, D/A} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (C)[above]{${e}_{2k}$};
				\node at (B)[above]{${e}_{2k + 1}$};
				\node at (A)[below]{$w$};
				\fill[fill=white, draw] (A) circle (2pt);
		\node at (0, 0.5){$\Rightarrow$};
				\coordinate (E) at (1, 0);
				\coordinate (F) at (1, 1);
				\coordinate (G) at (2, 1);
				\coordinate (H) at (2, 0);
				\foreach \x/\y in {G/H, H/E} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {E/F} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (G)[above]{${e}_{2k}$};
				\node at (F)[above]{${e}_{2k + 1}$};
				\node at (E)[below]{$w$};
				\fill[fill=white, draw] (E) circle (2pt);
			\end{tikzpicture}
			\end{center}
			\subcaption{
				When
				$i = 0$
				and 
				$1 \leq j < n$.
			}
		\end{minipage}
		&
		\begin{minipage}{0.45\hsize}
			\begin{center}
			\begin{tikzpicture}
				\coordinate (A) at (-2, 0);
				\coordinate (B) at (-2, 1);
				\coordinate (C) at (-1, 1);
				\coordinate (D) at (-1, 0);
				\foreach \x/\y in {D/A, A/B} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {C/D} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (C)[above]{${e}_{2k}$};
				\node at (B)[above]{${e}_{2k + 1}$};
				\node at (D)[below]{$w$};
				\fill[fill=white, draw] (D) circle (2pt);
		\node at (0, 0.5){$\Rightarrow$};
				\coordinate (E) at (1, 0);
				\coordinate (F) at (1, 1);
				\coordinate (G) at (2, 1);
				\coordinate (H) at (2, 0);
				\foreach \x/\y in {G/H} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {H/E, E/F} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (G)[above]{${e}_{2k}$};
				\node at (F)[above]{${e}_{2k + 1}$};
				\node at (H)[below]{$w$};
				\fill[fill=white, draw] (H) circle (2pt);
			\end{tikzpicture}
			\end{center}
			\subcaption{
				When
				$i = 0$
				and
				$1 \leq j < n$.
			}
		\end{minipage}
		\\
		\begin{minipage}{0.45\hsize}
			\begin{center}
			\begin{tikzpicture}
				\coordinate (B) at (-2, 1);
				\coordinate (C) at (-1, 1);
				\coordinate (D) at (-1, 0);
				\foreach \x/\y in {B/C} {
					\draw[thick] (\x) -- (\y);
				}
				\foreach \x/\y in {C/D} {
					\draw[dashed] (\x) -- (\y);
				}
				\node at (B)[left]{
					${e}_{n + 1}$
				};
				\node at (C)[above right]{$w$};
				\node at (D)[below]{
					${e}_{n + 2}$
				};
				\fill[fill=white, draw] (C) circle (2pt);
		\node at (0, 0.5){$\Rightarrow$};
				\coordinate (F) at (1, 1);
				\coordinate (G) at (2, 1);
				\coordinate (H) at (2, 0);
				\foreach \x/\y in {F/G} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {G/H} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (F)[left]{
					${e}_{n + 1}$
				};
				\node at (G)[above right]{$w$};
				\node at (H)[below]{
					${e}_{n + 2}$
				};
				\fill[fill=white, draw] (G) circle (2pt);
			\end{tikzpicture}
			\end{center}
			\subcaption{
				When $i = n$, $j = 0$ and $n$ is odd.
			}
		\end{minipage}
		&
		\begin{minipage}{0.45\hsize}
			\begin{center}
			\begin{tikzpicture}
				\coordinate (A) at (-2, 0);
				\coordinate (B) at (-2, 1);
				\coordinate (D) at (-1, 0);
				\foreach \x/\y in {A/B} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {D/A} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (D)[right]{
					${e}_{3n + 1}$
				};
				\node at (A)[below left]{$w$};
				\node at (B)[above]{
					${e}_{3n + 2}$
				};
				\fill[fill=white, draw] (A) circle (2pt);
		\node at (0, 0.5){$\Rightarrow$};
				\coordinate (E) at (1, 0);
				\coordinate (F) at (1, 1);
				\coordinate (H) at (2, 0);
				\foreach \x/\y in {H/E} {
					\draw[dashed] (\x) -- (\y);
				}
				\foreach \x/\y in {E/F} {
					\draw[thick] (\x) -- (\y);
				}
				\node at (H)[right]{
					${e}_{3n + 1}$
				};
				\node at (F)[above]{
					${e}_{3n + 2}$
				};
				\node at (E)[below left]{$w$};
				\fill[fill=white, draw] (E) circle (2pt);
			\end{tikzpicture}
			\end{center}
			\subcaption{
				When $i = 0$, $j = n$ and $n$ is odd.
			}
		\end{minipage}
	\end{tabular}
	\caption{
		left: the state of an odd boundary plaquette
			${\alpha}_{i, j}$ in $\psi \in \mathfrak{fpl}\left( n, {\tau}_{-} \right)$,
		right: the state of 
			${\alpha}_{i, j}$ 
			in $\operatorname{H}_{1} \psi \in \mathfrak{fpl}\left( n, {\tau}_{+} \right)$.
	}
	\label{fig:fixed_boundary_H1}
\end{figure}

==> tikz_fixed_interior_kai.tex <==
\begin{figure}[H]
	\centering
	\begin{tabular}{cc}
		\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {A/B, C/D} {
				\draw[thick] (\x) -- (\y);
			}
			\foreach \x/\y in {B/C, D/A} {
				\draw[dashed] (\x) -- (\y);
			}
			\foreach \x in {A, B, C, D} {
				\fill[fill=white, draw] (\x) circle (2pt);
			}
		\end{tikzpicture}
		&
		\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {A/B, C/D} {
				\draw[dashed] (\x) -- (\y);
			}
			\foreach \x/\y in {B/C, D/A} {
				\draw[thick] (\x) -- (\y);
			}
			\foreach \x in {A, B, C, D} {
				\fill[fill=white, draw] (\x) circle (2pt);
			}
		\end{tikzpicture}
	\end{tabular}
	\caption{$\mathcal{N}_{\alpha} \neq 0$}
	\label{fig:fixed_vertex_on_N_nonzero}
\end{figure}
\begin{figure}[H]
	\centering
	\begin{tabular}{ccccccc}
		\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {A/B, B/C, C/D, D/A} {
				\draw[thick] (\x) -- (\y);
			}
		\end{tikzpicture}
	&
		\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {A/B, B/C} {
				\draw[thick] (\x) -- (\y);
			}
			\foreach \x/\y in {C/D, D/A} {
				\draw[dashed] (\x) -- (\y);
			}
			\foreach \x in {A, C} {
				\fill[fill=white, draw] (\x) circle (2pt);
			}
		\end{tikzpicture}
	&
		\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {A/B, D/A} {
				\draw[thick] (\x) -- (\y);
			}
			\foreach \x/\y in {B/C, C/D} {
				\draw[dashed] (\x) -- (\y);
			}
			\foreach \x in {B, D} {
				\fill[fill=white, draw] (\x) circle (2pt);
			}
		\end{tikzpicture}
	&
	\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {A/B} {
				\draw[thick] (\x) -- (\y);
			}
			\foreach \x/\y in {B/C, C/D, D/A} {
				\draw[dashed] (\x) -- (\y);
			}
			\foreach \x in {A, B} {
				\fill[fill=white, draw] (\x) circle (2pt);
			}
		\end{tikzpicture}
	&
		\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {B/C} {
				\draw[thick] (\x) -- (\y);
			}
			\foreach \x/\y in {A/B, C/D, D/A} {
				\draw[dashed] (\x) -- (\y);
			}
			\foreach \x in {B, C} {
				\fill[fill=white, draw] (\x) circle (2pt);
			}
		\end{tikzpicture}
	&
		\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {C/D} {
				\draw[thick] (\x) -- (\y);
			}
			\foreach \x/\y in {A/B, B/C, D/A} {
				\draw[dashed] (\x) -- (\y);
			}
			\foreach \x in {C, D} {
				\fill[fill=white, draw] (\x) circle (2pt);
			}
		\end{tikzpicture}
	&
		\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {D/A} {
				\draw[thick] (\x) -- (\y);
			}
			\foreach \x/\y in {A/B, B/C, C/D} {
				\draw[dashed] (\x) -- (\y);
			}
			\foreach \x in {A, D} {
				\fill[fill=white, draw] (\x) circle (2pt);
			}
		\end{tikzpicture}
	\\
	\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {A/B, B/C, C/D, D/A} {
				\draw[dashed] (\x) -- (\y);
			}
		\end{tikzpicture}
	&
		\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {A/B, B/C} {
				\draw[dashed] (\x) -- (\y);
			}
			\foreach \x/\y in {C/D, D/A} {
				\draw[thick] (\x) -- (\y);
			}
			\foreach \x in {A, C} {
				\fill[fill=white, draw] (\x) circle (2pt);
			}
		\end{tikzpicture}
	&
		\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {A/B, D/A} {
				\draw[dashed] (\x) -- (\y);
			}
			\foreach \x/\y in {B/C, C/D} {
				\draw[thick] (\x) -- (\y);
			}
			\foreach \x in {B, D} {
				\fill[fill=white, draw] (\x) circle (2pt);
			}
		\end{tikzpicture}
	&
	\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {A/B} {
				\draw[dashed] (\x) -- (\y);
			}
			\foreach \x/\y in {B/C, C/D, D/A} {
				\draw[thick] (\x) -- (\y);
			}
			\foreach \x in {A, B} {
				\fill[fill=white, draw] (\x) circle (2pt);
			}
		\end{tikzpicture}
	&
		\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {B/C} {
				\draw[dashed] (\x) -- (\y);
			}
			\foreach \x/\y in {A/B, C/D, D/A} {
				\draw[thick] (\x) -- (\y);
			}
			\foreach \x in {B, C} {
				\fill[fill=white, draw] (\x) circle (2pt);
			}
		\end{tikzpicture}
	&
		\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {C/D} {
				\draw[dashed] (\x) -- (\y);
			}
			\foreach \x/\y in {A/B, B/C, D/A} {
				\draw[thick] (\x) -- (\y);
			}
			\foreach \x in {C, D} {
				\fill[fill=white, draw] (\x) circle (2pt);
			}
		\end{tikzpicture}
	&
		\begin{tikzpicture}
			\coordinate (A) at (0, 0);
			\coordinate (B) at (0, 1);
			\coordinate (C) at (1, 1);
			\coordinate (D) at (1, 0);
			\foreach \x/\y in {D/A} {
				\draw[dashed] (\x) -- (\y);
			}
			\foreach \x/\y in {A/B, B/C, C/D} {
				\draw[thick] (\x) -- (\y);
			}
			\foreach \x in {A, D} {
				\fill[fill=white, draw] (\x) circle (2pt);
			}
		\end{tikzpicture}
	\end{tabular}
	\caption{$\mathcal{N}_{\alpha} = 0$}
	\label{fig:fixed_vertex_on_N_zero}
\end{figure}

==> tikz_gyration_example_ver3.tex <==
\begin{figure}
	\begin{tabular}{ccc}
		\begin{minipage}{0.3\hsize}
			\begin{centering}
				\begin{tikzpicture}[scale=0.6]
					\coordinate (base_1) at (0, -1);
					\coordinate (base_2) at (1, 0);
					\draw[->] (0, 0) -- ($5*(base_1)$);
						\node at ($5*(base_1)$)[below]{$i$};
					\draw[->] (0, 0) -- ($5*(base_2)$);
						\node at ($5*(base_2)$)[right]{$j$};
					\foreach \i in {1, 2, 3, 4}{
						\foreach \j in {1, 2, 3, 4}{
							\coordinate (v_\i_\j) at ($\i*(base_1) + \j*(base_2)$);
						}
					}
					\foreach \j/\k in {1/1, 2/16, 3/15, 4/14}{
						\coordinate (b_\k) at ($\j*(base_2)$);
					}
					\foreach \j/\k in {1/1, 3/15}{
						\draw[dashed] (v_1_\j) -- (b_\k);
						\fill[fill=white, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[above]{${e}_{\k}$};
					}
					\foreach \j/\k in {2/16, 4/14}{
						\draw[thick] (v_1_\j) -- (b_\k);
						\fill[fill=black, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[above]{${e}_{\k}$};
					}
					\foreach \i/\k in {1/2, 2/3, 3/4, 4/5}{
						\coordinate (b_\k) at ($\i*(base_1)$);
					}
					\foreach \i/\k in {1/2, 3/4}{
						\draw[thick] (b_\k) -- (v_\i_1);
						\fill[fill=white, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[left]{${e}_{\k}$};
					}
					\foreach \i/\k in {2/3, 4/5}{
						\draw[dashed] (b_\k) -- (v_\i_1);
						\fill[fill=black, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[left]{${e}_{\k}$};
					}
					\foreach \j/\k in {1/6, 2/7, 3/8, 4/9}{
						\coordinate (b_\k) at ($5*(base_1) + \j*(base_2)$);
					}
					\foreach \j/\k in {1/6, 3/8}{
						\draw[thick] (v_4_\j) -- (b_\k);
						\fill[fill=black, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[below]{${e}_{\k}$};
					}
					\foreach \j/\k in {2/7, 4/9}{
						\draw[dashed] (v_4_\j) -- (b_\k);
						\fill[fill=white, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[below]{${e}_{\k}$};
					}
					\foreach \i/\k in {4/10, 3/11, 2/12, 1/13}{
						\coordinate (b_\k) at ($\i*(base_1) + 5*(base_2)$);
					}
					\foreach \i/\k in {4/10, 2/12}{
						\draw[thick] (b_\k) -- (v_\i_4);
						\fill[fill=white, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[right]{${e}_{\k}$};
					}
					\foreach \i/\k in {3/11, 1/13}{
						\draw[dashed] (b_\k) -- (v_\i_4);
						\fill[fill=black, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[right]{${e}_{\k}$};
					}
					\foreach \j/\jj in {1/2, 2/3}{
						\draw[dashed] (v_1_\j) -- (v_1_\jj);
					}
					\foreach \j/\jj in {3/4}{
						\draw[thick] (v_1_\j) -- (v_1_\jj);
					}
					\foreach \j/\jj in {1/2, 2/3, 3/4}{
						\draw[dashed] (v_2_\j) -- (v_2_\jj);
					}
					\foreach \j/\jj in {1/2, 2/3}{
						\draw[dashed] (v_3_\j) -- (v_3_\jj);
					}
					\foreach \j/\jj in {3/4}{
						\draw[thick] (v_3_\j) -- (v_3_\jj);
					}
					\foreach \j/\jj in {2/3}{
						\draw[dashed] (v_4_\j) -- (v_4_\jj);
					}
					\foreach \j/\jj in {1/2, 3/4}{
						\draw[thick] (v_4_\j) -- (v_4_\jj);
					}
					\foreach \i/\ii in {3/4}{
						\draw[dashed] (v_\i_1) -- (v_\ii_1);
					}
					\foreach \i/\ii in {1/2, 2/3}{
						\draw[thick] (v_\i_1) -- (v_\ii_1);
					}
					\foreach \i/\ii in {1/2, 2/3, 3/4}{
						\draw[thick] (v_\i_2) -- (v_\ii_2);
					}
					\foreach \i/\ii in {3/4}{
						\draw[dashed] (v_\i_3) -- (v_\ii_3);
					}
					\foreach \i/\ii in {1/2, 2/3}{
						\draw[thick] (v_\i_3) -- (v_\ii_3);
					}
					\foreach \i/\ii in {1/2, 3/4}{
						\draw[dashed] (v_\i_4) -- (v_\ii_4);
					}
					\foreach \i/\ii in {2/3}{
						\draw[thick] (v_\i_4) -- (v_\ii_4);
					}
					\foreach \i in {1, 3}{
						\foreach \j in {1, 3}{
							\fill[fill=black, draw=black] (v_\i_\j) circle (2pt);
						}
						\foreach \j in {2, 4}{
							\fill[fill=white, draw=black] (v_\i_\j) circle (2pt);
						}
					}
					\foreach \i in {2, 4}{
						\foreach \j in {2, 4}{
							\fill[fill=black, draw=black] (v_\i_\j) circle (2pt);
						}
						\foreach \j in {1, 3}{
							\fill[fill=white, draw=black] (v_\i_\j) circle (2pt);
						}
					}
				\end{tikzpicture}
				\subcaption{$\psi \in \mathfrak{fpl} \left( n, {\tau}_{-} \right)$}
			\end{centering}
		\end{minipage}
		&
		\begin{minipage}{0.3\hsize}
			\begin{centering}
				\begin{tikzpicture}[scale=0.6]
					\coordinate (base_1) at (0, -1);
					\coordinate (base_2) at (1, 0);
					\draw[->] (0, 0) -- ($5*(base_1)$);
						\node at ($5*(base_1)$)[below]{$i$};
					\draw[->] (0, 0) -- ($5*(base_2)$);
						\node at ($5*(base_2)$)[right]{$j$};
					\foreach \i in {1, 2, 3, 4}{
						\foreach \j in {1, 2, 3, 4}{
							\coordinate (v_\i_\j) at ($\i*(base_1) + \j*(base_2)$);
						}
					}
					\foreach \j/\k in {1/1, 2/16, 3/15, 4/14}{
						\coordinate (b_\k) at ($\j*(base_2)$);
					}
					\foreach \j/\k in {1/1, 3/15}{
						\draw[dashed] (v_1_\j) -- (b_\k);
						\fill[fill=white, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[above]{${e}_{\k}$};
					}
					\foreach \j/\k in {2/16, 4/14}{
						\draw[thick] (v_1_\j) -- (b_\k);
						\fill[fill=black, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[above]{${e}_{\k}$};
					}
					\foreach \i/\k in {1/2, 2/3, 3/4, 4/5}{
						\coordinate (b_\k) at ($\i*(base_1)$);
					}
					\foreach \i/\k in {1/2, 3/4}{
						\draw[thick] (b_\k) -- (v_\i_1);
						\fill[fill=white, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[left]{${e}_{\k}$};
					}
					\foreach \i/\k in {2/3, 4/5}{
						\draw[dashed] (b_\k) -- (v_\i_1);
						\fill[fill=black, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[left]{${e}_{\k}$};
					}
					\foreach \j/\k in {1/6, 2/7, 3/8, 4/9}{
						\coordinate (b_\k) at ($5*(base_1) + \j*(base_2)$);
					}
					\foreach \j/\k in {1/6, 3/8}{
						\draw[thick] (v_4_\j) -- (b_\k);
						\fill[fill=black, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[below]{${e}_{\k}$};
					}
					\foreach \j/\k in {2/7, 4/9}{
						\draw[dashed] (v_4_\j) -- (b_\k);
						\fill[fill=white, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[below]{${e}_{\k}$};
					}
					\foreach \i/\k in {4/10, 3/11, 2/12, 1/13}{
						\coordinate (b_\k) at ($\i*(base_1) + 5*(base_2)$);
					}
					\foreach \i/\k in {4/10, 2/12}{
						\draw[thick] (b_\k) -- (v_\i_4);
						\fill[fill=white, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[right]{${e}_{\k}$};
					}
					\foreach \i/\k in {3/11, 1/13}{
						\draw[dashed] (b_\k) -- (v_\i_4);
						\fill[fill=black, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[right]{${e}_{\k}$};
					}
					\foreach \j/\jj in {1/2}{
						\draw[dashed] (v_1_\j) -- (v_1_\jj);
					}
					\foreach \j/\jj in {2/3, 3/4}{
						\draw[thick] (v_1_\j) -- (v_1_\jj);
					}
					\foreach \j/\jj in {3/4}{
						\draw[dashed] (v_2_\j) -- (v_2_\jj);
					}
					\foreach \j/\jj in {1/2, 2/3}{
						\draw[thick] (v_2_\j) -- (v_2_\jj);
					}
					\foreach \j/\jj in {2/3}{
						\draw[dashed] (v_3_\j) -- (v_3_\jj);
					}
					\foreach \j/\jj in {1/2, 3/4}{
						\draw[thick] (v_3_\j) -- (v_3_\jj);
					}
					\foreach \j/\jj in {2/3}{
						\draw[dashed] (v_4_\j) -- (v_4_\jj);
					}
					\foreach \j/\jj in {1/2, 3/4}{
						\draw[thick] (v_4_\j) -- (v_4_\jj);
					}
					\foreach \i/\ii in {2/3, 3/4}{
						\draw[dashed] (v_\i_1) -- (v_\ii_1);
					}
					\foreach \i/\ii in {1/2}{
						\draw[thick] (v_\i_1) -- (v_\ii_1);
					}
					\foreach \i/\ii in {1/2, 2/3}{
						\draw[dashed] (v_\i_2) -- (v_\ii_2);
					}
					\foreach \i/\ii in {3/4}{
						\draw[thick] (v_\i_2) -- (v_\ii_2);
					}
					\foreach \i/\ii in {1/2, 3/4}{
						\draw[dashed] (v_\i_3) -- (v_\ii_3);
					}
					\foreach \i/\ii in {2/3}{
						\draw[thick] (v_\i_3) -- (v_\ii_3);
					}
					\foreach \i/\ii in {1/2, 3/4}{
						\draw[dashed] (v_\i_4) -- (v_\ii_4);
					}
					\foreach \i/\ii in {2/3}{
						\draw[thick] (v_\i_4) -- (v_\ii_4);
					}
					\foreach \i in {1, 3}{
						\foreach \j in {1, 3}{
							\fill[fill=black, draw=black] (v_\i_\j) circle (2pt);
						}
						\foreach \j in {2, 4}{
							\fill[fill=white, draw=black] (v_\i_\j) circle (2pt);
						}
					}
					\foreach \i in {2, 4}{
						\foreach \j in {2, 4}{
							\fill[fill=black, draw=black] (v_\i_\j) circle (2pt);
						}
						\foreach \j in {1, 3}{
							\fill[fill=white, draw=black] (v_\i_\j) circle (2pt);
						}
					}
				\end{tikzpicture}
				\subcaption{
					$
						\operatorname{G}_{-} \psi 
					$
				}
			\end{centering}
		\end{minipage}
		&
		\begin{minipage}{0.3\hsize}
			\begin{centering}
				\begin{tikzpicture}[scale=0.6]
					\coordinate (base_1) at (0, -1);
					\coordinate (base_2) at (1, 0);
					\draw[->] (0, 0) -- ($5*(base_1)$);
						\node at ($5*(base_1)$)[below]{$i$};
					\draw[->] (0, 0) -- ($5*(base_2)$);
						\node at ($5*(base_2)$)[right]{$j$};
					\foreach \i in {1, 2, 3, 4}{
						\foreach \j in {1, 2, 3, 4}{
							\coordinate (v_\i_\j) at ($\i*(base_1) + \j*(base_2)$);
						}
					}
					\foreach \j/\k in {1/1, 2/16, 3/15, 4/14}{
						\coordinate (b_\k) at ($\j*(base_2)$);
					}
					\foreach \j/\k in {1/1, 3/15}{
						\draw[dashed] (v_1_\j) -- (b_\k);
						\fill[fill=white, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[above]{${e}_{\k}$};
					}
					\foreach \j/\k in {2/16, 4/14}{
						\draw[thick] (v_1_\j) -- (b_\k);
						\fill[fill=black, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[above]{${e}_{\k}$};
					}
					\foreach \i/\k in {1/2, 2/3, 3/4, 4/5}{
						\coordinate (b_\k) at ($\i*(base_1)$);
					}
					\foreach \i/\k in {1/2, 3/4}{
						\draw[thick] (b_\k) -- (v_\i_1);
						\fill[fill=white, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[left]{${e}_{\k}$};
					}
					\foreach \i/\k in {2/3, 4/5}{
						\draw[dashed] (b_\k) -- (v_\i_1);
						\fill[fill=black, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[left]{${e}_{\k}$};
					}
					\foreach \j/\k in {1/6, 2/7, 3/8, 4/9}{
						\coordinate (b_\k) at ($5*(base_1) + \j*(base_2)$);
					}
					\foreach \j/\k in {1/6, 3/8}{
						\draw[thick] (v_4_\j) -- (b_\k);
						\fill[fill=black, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[below]{${e}_{\k}$};
					}
					\foreach \j/\k in {2/7, 4/9}{
						\draw[dashed] (v_4_\j) -- (b_\k);
						\fill[fill=white, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[below]{${e}_{\k}$};
					}
					\foreach \i/\k in {4/10, 3/11, 2/12, 1/13}{
						\coordinate (b_\k) at ($\i*(base_1) + 5*(base_2)$);
					}
					\foreach \i/\k in {4/10, 2/12}{
						\draw[thick] (b_\k) -- (v_\i_4);
						\fill[fill=white, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[right]{${e}_{\k}$};
					}
					\foreach \i/\k in {3/11, 1/13}{
						\draw[dashed] (b_\k) -- (v_\i_4);
						\fill[fill=black, draw=black] (b_\k) circle (2pt);
						\node at (b_\k)[right]{${e}_{\k}$};
					}
					\foreach \j/\jj in {1/2}{
						\draw[dashed] (v_1_\j) -- (v_1_\jj);
					}
					\foreach \j/\jj in {2/3, 3/4}{
						\draw[thick] (v_1_\j) -- (v_1_\jj);
					}
					\foreach \j/\jj in {3/4}{
						\draw[dashed] (v_2_\j) -- (v_2_\jj);
					}
					\foreach \j/\jj in {1/2, 2/3}{
						\draw[thick] (v_2_\j) -- (v_2_\jj);
					}
					\foreach \j/\jj in {2/3, 3/4}{
						\draw[dashed] (v_3_\j) -- (v_3_\jj);
					}
					\foreach \j/\jj in {1/2}{
						\draw[thick] (v_3_\j) -- (v_3_\jj);
					}
					\foreach \j/\jj in {2/3, 3/4}{
						\draw[dashed] (v_4_\j) -- (v_4_\jj);
					}
					\foreach \j/\jj in {1/2}{
						\draw[thick] (v_4_\j) -- (v_4_\jj);
					}
					\foreach \i/\ii in {2/3, 3/4}{
						\draw[dashed] (v_\i_1) -- (v_\ii_1);
					}
					\foreach \i/\ii in {1/2}{
						\draw[thick] (v_\i_1) -- (v_\ii_1);
					}
					\foreach \i/\ii in {1/2, 2/3}{
						\draw[dashed] (v_\i_2) -- (v_\ii_2);
					}
					\foreach \i/\ii in {3/4}{
						\draw[thick] (v_\i_2) -- (v_\ii_2);
					}
					\foreach \i/\ii in {1/2}{
						\draw[dashed] (v_\i_3) -- (v_\ii_3);
					}
					\foreach \i/\ii in {2/3, 3/4}{
						\draw[thick] (v_\i_3) -- (v_\ii_3);
					}
					\foreach \i/\ii in {1/2}{
						\draw[dashed] (v_\i_4) -- (v_\ii_4);
					}
					\foreach \i/\ii in {2/3, 3/4}{
						\draw[thick] (v_\i_4) -- (v_\ii_4);
					}
					\foreach \i in {1, 3}{
						\foreach \j in {1, 3}{
							\fill[fill=black, draw=black] (v_\i_\j) circle (2pt);
						}
						\foreach \j in {2, 4}{
							\fill[fill=white, draw=black] (v_\i_\j) circle (2pt);
						}
					}
					\foreach \i in {2, 4}{
						\foreach \j in {2, 4}{
							\fill[fill=black, draw=black] (v_\i_\j) circle (2pt);
						}
						\foreach \j in {1, 3}{
							\fill[fill=white, draw=black] (v_\i_\j) circle (2pt);
						}
					}
				\end{tikzpicture}
				\subcaption{
					$
						\operatorname{G}_{+} \operatorname{G}_{-} \psi 
					$
				}
			\end{centering}
		\end{minipage}
	\end{tabular}
	\caption{The process of the gyration}
\end{figure}
